Occurrence control of charged exciton for a single CdSe quantum dot at cryogenic temperatures on an optical nanofiber

We discuss photo-luminescence characteristics of CdSe core/shell quantum dots at cryogenic temperatures using a hybrid system of a single quantum dot and an optical nanofiber. The key point is to control the emission species of quantum dot to charged excitons, known as trions, which have superior characteristics to neutral excitons. We investigate the photocharging behavior for the quantum dots by varying the wavelength and intensity of irradiating laser light, and establish a method to create a permanently charged situation which lasts as long as the cryogenic temperature is maintained. The present photocharging method may open a new route to applying the CdSe quantum dots in quantum photonics, and the hybrid system of photocharged quantum-dot and optical nanofiber may readily be applicable to a fiber-in-line single-photon generator.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

